Parallel matrix-free higher-order finite element solvers for phase-field fracture problems

Phase-field fracture models lead to variational problems that can be written as a coupled variational equality and inequality system. Numerically, such problems can be treated with Galerkin finite elements and primal-dual active set methods. Specifically, low-order and high-order finite elements may be employed, where, for the latter, only few studies exist to date. The most time-consuming part in the discrete version of the primal-dual active set (semi-smooth Newton) algorithm consists in the solutions of changing linear systems arising at each semi-smooth Newton step. We propose a new parallel matrix-free monolithic multigrid preconditioner for these systems. We provide two numerical tests, and discuss the performance of the parallel solver proposed in the paper. Furthermore, we compare our new preconditioner with a block-AMG preconditioner available in the literature.

==> img/fracture_illustration.tex <==
\begin{tikzpicture}
	% Boundary
	\draw (0,0) rectangle (4,4);
	
	% Contours
	\draw[
		rounded corners=20.0, dotted,
		fill={rgb:red,1;green,1;blue,1;white,100}
	] (0.4,1.2) rectangle (3.6,2.8);
	\draw[
		rounded corners=8.0, densely dotted, 
		fill={rgb:red,1;green,1;blue,1;white,15},
	] (1.0,1.7) rectangle (3.0,2.3);
	
	% Slit
	\draw[thick] (1.25,2) -- (2.75,2);
	
	% Labels
	\node at (2.9,2.0) {\tiny $\mathcal{C}$};
	\node at (2,2.15) {\tiny $\varphi \approx 0.0$};
	\node at (2,2.55) {\tiny $\varphi \approx 0.5$};
	\node at (2,3.3) {\tiny $\varphi = 1$};
\end{tikzpicture}


==> img/slit_shear.tex <==
\begin{tikzpicture}[
	acteur/.style={
		circle,
		draw=black,
		fill=black,
		inner sep=1pt,
		minimum size=0cm
	},
	scale=4
	]
	
	\tikzmath{\h = 0.05; \d = 0.3;}
	
	\node[acteur, label={[above right]\tiny $(0, 0)$}] (A) at (0,0) {};
	\node[acteur, label={[left]\tiny $(0, 1)$}] (B) at (0,1) {};
	\node[acteur, label={[right]\tiny $(1, 1)$}] (C) at (1,1) {};
	\node[acteur, label={[above left]\tiny $(1, 0)$}] (D) at (1,0) {};
	
	\draw (A) -- (B) -- (C) -- (D) -- (A);
	
	% Slit
	\node[acteur, label={[left]\tiny $(0, 0.5)$}] (H0) at (0,0.49) {};
	\node[acteur] (H1) at (0,0.51) {};
	\node[acteur, label={[below]\tiny $(0.5, 0.5)$}] (H2) at (0.5,0.5) {};
	
	\draw [] ($ (0, 0.5) + (0,0.00)$) -- ($ (H2) + (0,0.00)$);
	\draw [] ($ (0, 0.5) - (0,0.00)$) -- ($ (H2) - (0,0.00)$);
	
	% Gamma bottom
	\node[fill=none, label=below:{\tiny $\Gamma_{bottom}$}] () at ($ (A) ! 1/2 ! (D) $) {};

	\tikzmath{\n = 20;}
	\foreach \i in {0,...,\n}
		\draw ($ (A) ! \i / \n ! (D) $) -- ($ (A) ! \i / \n ! (D) - (0.05, 0.05) $);
	
	% Gamma top
	\node[fill=none, label={[label distance=0]-90:{\tiny $\Gamma_{top}$}}] () at ($ (B) ! 1/2 ! (C) $) {};
	
	% Displacement
	\tikzmath{\n = 5;}
	\foreach \k in {1,...,\n}{
		\pgfmathparse{(2*\k-1)/(2*\n+1)}
		\edef\i{\pgfmathresult}
		\pgfmathparse{2*\k/(2*\n+1)}
		\edef\j{\pgfmathresult}
		\draw[->] ($ (B) ! \i ! (C) + (0,0.02)$) -- ($ (B) ! \j ! (C)  + (0,0.02)$);
	}
	
	\node[fill=none, label=above:{\tiny $u_x = t \cdot du$}] () at ($ (B) ! 1/2 ! (C) $) {};
	
	\node[inner sep=0pt] (shear) at (1.75, 0.5) {\includegraphics[width=4cm]{img/img_slit_shear_2d}};
	\node[inner sep=0pt] (tension) at (3.0, 0.5) {\includegraphics[width=4cm]{img/img_slit_shear_iso_2d}};
\end{tikzpicture}


==> img/slit_tension.tex <==
\begin{tikzpicture}[
	acteur/.style={
		circle,
		draw=black,
		fill=black,
		inner sep=1pt,
		minimum size=0cm
	},
	scale=4
	]
	
	\tikzmath{\h = 0.05; \d = 0.3;}
	
	\node[acteur, label={[above right]\tiny $(0, 0)$}] (A) at (0,0) {};
	\node[acteur, label={[left]\tiny $(0, 1)$}] (B) at (0,1) {};
	\node[acteur, label={[right]\tiny $(1, 1)$}] (C) at (1,1) {};
	\node[acteur, label={[above left]\tiny $(1, 0)$}] (D) at (1,0) {};
	
	\draw (A) -- (B) -- (C) -- (D) -- (A);
	
	% Slit
	\node[acteur, label={[left]\tiny $(0, 0.5)$}] (H0) at (0,0.49) {};
	\node[acteur] (H1) at (0,0.51) {};
	\node[acteur, label={[below]\tiny $(0.5, 0.5)$}] (H2) at (0.5,0.5) {};
	
	\draw [] ($ (0, 0.5) + (0,0.00)$) -- ($ (H2) + (0,0.00)$);
	\draw [] ($ (0, 0.5) - (0,0.00)$) -- ($ (H2) - (0,0.00)$);
	
	% Gamma bottom
	\node[fill=none, label=above:{\tiny $\Gamma_{bottom}$}] () at ($ (A) ! 1/2 ! (D) $) {};
	
	\tikzmath{\n = 20;}
	\foreach \i in {0,...,\n}
		\draw ($ (A) ! \i / \n ! (D) $) -- ($ (A) ! \i / \n ! (D) - (0.05, 0.05) $);
	
	% Gamma top
	\node[fill=none, label={[label distance=0]-90:{\tiny $\Gamma_{top}$}}] () at ($ (B) ! 1/2 ! (C) $) {};
	
	\tikzmath{\n = 5;}
	\foreach \i in {0,...,\n}
		\draw[->] ($ (B) ! \i / \n ! (C) + (0,0.03)$) -> ($ (B) ! \i / \n ! (C) + (0, 0.1)$);
		
	\node[fill=none, label={[label distance=5]90:{\tiny $u_y = t \cdot du$}}] () at ($ (B) ! 1/2 ! (C) $) {};
	
	\node[inner sep=0pt] (shear) at (1.75, 0.5) {\includegraphics[width=4cm]{img/img_slit_tension_2d}};
%	\node[inner sep=0pt] (tension) at (3.0, 0.5) {\includegraphics[width=4cm]{img/img_slit_tension_iso_2d}};
\end{tikzpicture}

